A Comprehensive Evaluation of Code Language Models for Security Patch Detection

Automated detection of vulnerability-fixing commits (\vfcs) is critical for timely security patch deployment, as advisory databases lag patch releases by a median of 25 days and many fixes never receive advisories. Code language models are increasingly adopted for identifying VFCs, yet whether they can recognize a security fix from the code change itself remains unclear, as reported performance is shaped by commit messages, project-level data leakage, and uncertain data quality. We present a rigorous re-evaluation that jointly controls these factors through a unified framework consolidating 20 fragmented datasets spanning more than 180000 commits. Training 270 models from 125M to 80B parameters, we isolate the code signal under group-stratified code-only evaluation and assess the impact of model capacity and additional code context, ranging from intra-procedural enrichment to inter-procedural repository context. Model capacity yields clear but insufficient gains, and the evaluated context signals provide no reliable improvement under strict false positive budgets. At a false positive rate of 0.5%, every evaluated fine-tuned code-only model misses at least 80% of vulnerability fixes. A manual expert audit further shows that label error concentrates in commits lacking CVE association and primarily distorts evaluation. We derive concrete recommendations for evaluating on aggregated VFC datasets and release our unified framework and evaluation suite.

==> svg-inkscape/dataset2-mr-advisory-cpp_token_distribution_stacked_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dataset2-mr-advisory-cpp_token_distribution_stacked_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{858.03808594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65164827)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dataset2-mr-advisory-cpp_token_distribution_stacked_svg-tex.pdf}}%
    \put(0.35864121,0.07424675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dataset2-mr-advisory-cpp_token_distribution_stacked_svg-tex.pdf}}%
    \put(0.43742677,0.07424675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{$4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dataset2-mr-advisory-cpp_token_distribution_stacked_svg-tex.pdf}}%
    \put(0.5162123,0.07424675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{$16$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dataset2-mr-advisory-cpp_token_distribution_stacked_svg-tex.pdf}}%
    \put(0.59499786,0.07424675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{$64$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dataset2-mr-advisory-cpp_token_distribution_stacked_svg-tex.pdf}}%
    \put(0.67378342,0.07424675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{$2^{8}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dataset2-mr-advisory-cpp_token_distribution_stacked_svg-tex.pdf}}%
    \put(0.75256891,0.07424675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{$2^{10}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dataset2-mr-advisory-cpp_token_distribution_stacked_svg-tex.pdf}}%
    \put(0.83135448,0.07424675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{$2^{12}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dataset2-mr-advisory-cpp_token_distribution_stacked_svg-tex.pdf}}%
    \put(0.91014004,0.07424675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{$2^{14}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dataset2-mr-advisory-cpp_token_distribution_stacked_svg-tex.pdf}}%
    \put(0.65408701,0.00874848){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Token count}\end{tabular}}}}%
    \put(0.34115946,0.53239625){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{$\texttt{diff}_{\texttt{df}2}$}\end{tabular}}}}%
    \put(0.34115946,0.46052349){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{$\texttt{diff}_{\texttt{df}1}$}\end{tabular}}}}%
    \put(0.34115946,0.38865075){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{$\texttt{diff}_{\texttt{cf}}$}\end{tabular}}}}%
    \put(0.34115946,0.31686158){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{\texttt{diff}}\end{tabular}}}}%
    \put(0.34115946,0.24498883){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{Commit}\end{tabular}}}}%
    \put(0.34115946,0.17311605){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{Message}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dataset2-mr-advisory-cpp_token_distribution_stacked_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/dataset2-mr-advisory-cpp_truncation_comparison_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dataset2-mr-advisory-cpp_truncation_comparison_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{123.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71255061)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dataset2-mr-advisory-cpp_truncation_comparison_svg-tex.pdf}}%
    \put(0.24955303,0.11887523){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{$2^{9}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dataset2-mr-advisory-cpp_truncation_comparison_svg-tex.pdf}}%
    \put(0.37550607,0.11887523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{$2^{10}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dataset2-mr-advisory-cpp_truncation_comparison_svg-tex.pdf}}%
    \put(0.47469636,0.11887523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{$2^{11}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dataset2-mr-advisory-cpp_truncation_comparison_svg-tex.pdf}}%
    \put(0.57388664,0.11887523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{$2^{12}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dataset2-mr-advisory-cpp_truncation_comparison_svg-tex.pdf}}%
    \put(0.71047047,0.11887523){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{$2^{13}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dataset2-mr-advisory-cpp_truncation_comparison_svg-tex.pdf}}%
    \put(0.81022755,0.11887523){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{$2^{14}$}\end{tabular}}}}%
    \put(0.5242915,0.03855513){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Token limit}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dataset2-mr-advisory-cpp_truncation_comparison_svg-tex.pdf}}%
    \put(0.11564939,0.27743688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{40\PCT{}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dataset2-mr-advisory-cpp_truncation_comparison_svg-tex.pdf}}%
    \put(0.11689798,0.43564306){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{60\PCT{}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dataset2-mr-advisory-cpp_truncation_comparison_svg-tex.pdf}}%
    \put(0.11813765,0.59384922){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{80\PCT{}}\end{tabular}}}}%
    \put(0.08119029,0.66990875){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\axtext{Removed changes}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dataset2-mr-advisory-cpp_truncation_comparison_svg-tex.pdf}}%
    \put(0.42158786,0.64356275){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\legendtext{Naive}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dataset2-mr-advisory-cpp_truncation_comparison_svg-tex.pdf}}%
    \put(0.47149636,0.57458122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\legendtext{Ctx-aware}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dataset2-mr-advisory-cpp_truncation_comparison_svg-tex.pdf}}%
    \put(0.90391176,0.15878228){\color[rgb]{0.41176471,0.41176471,0.41176471}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0\PCT{}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dataset2-mr-advisory-cpp_truncation_comparison_svg-tex.pdf}}%
    \put(0.92732795,0.25881983){\color[rgb]{0.41176471,0.41176471,0.41176471}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{10\PCT{}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dataset2-mr-advisory-cpp_truncation_comparison_svg-tex.pdf}}%
    \put(0.93196841,0.35885741){\color[rgb]{0.41176471,0.41176471,0.41176471}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{20\PCT{}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dataset2-mr-advisory-cpp_truncation_comparison_svg-tex.pdf}}%
    \put(0.93129554,0.45889497){\color[rgb]{0.41176471,0.41176471,0.41176471}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{30\PCT{}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{dataset2-mr-advisory-cpp_truncation_comparison_svg-tex.pdf}}%
    \put(0.93293361,0.55893253){\color[rgb]{0.41176471,0.41176471,0.41176471}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{40\PCT{}}\end{tabular}}}}%
    \put(0.98374899,0.671918){\color[rgb]{0.41176471,0.41176471,0.41176471}\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\axtext{Samples truncated}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{dataset2-mr-advisory-cpp_truncation_comparison_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/error_analysis_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'error_analysis_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{287.0866394bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45738805)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{error_analysis_svg-tex.pdf}}%
    \put(0.18515316,0.12850024){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\ticktext{100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{error_analysis_svg-tex.pdf}}%
    \put(0.36469129,0.12850024){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\ticktext{50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{error_analysis_svg-tex.pdf}}%
    \put(0.54422943,0.12850024){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\ticktext{0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{error_analysis_svg-tex.pdf}}%
    \put(0.72376756,0.12850024){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\ticktext{50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{error_analysis_svg-tex.pdf}}%
    \put(0.90330569,0.12850024){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\ticktext{100}\end{tabular}}}}%
    \put(0.54422943,0.08374026){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\axtext{Share of errors}\end{tabular}}}}%
    \put(0.17992826,0.36592567){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\ticktext{\ds{2}}\end{tabular}}}}%
    \put(0.17992826,0.31886152){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\ticktext{\ds{1}}\end{tabular}}}}%
    \put(0.17992826,0.23944077){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\ticktext{\ds{2}}\end{tabular}}}}%
    \put(0.17992826,0.1923766){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\ticktext{\ds{1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{error_analysis_svg-tex.pdf}}%
    \put(0.34673749,0.36619642){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\figtext{68}\end{tabular}}}}%
    \put(0.50652645,0.36620842){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\figtext{21}\end{tabular}}}}%
    \put(0.56936476,0.36620842){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\figtext{10}\end{tabular}}}}%
    \put(0.4795957,0.31914427){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\figtext{12}\end{tabular}}}}%
    \put(0.52268489,0.31914427){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\figtext{12}\end{tabular}}}}%
    \put(0.58372783,0.31914427){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\figtext{22}\end{tabular}}}}%
    \put(0.72017682,0.31908942){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\figtext{54}\end{tabular}}}}%
    \put(0.40059893,0.23972352){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\figtext{12}\end{tabular}}}}%
    \put(0.48318649,0.23972352){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\figtext{34}\end{tabular}}}}%
    \put(0.63399849,0.23966865){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\figtext{50}\end{tabular}}}}%
    \put(0.40778046,0.19265936){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\figtext{24}\end{tabular}}}}%
    \put(0.4975495,0.19264735){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\figtext{26}\end{tabular}}}}%
    \put(0.62681696,0.19264735){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\figtext{46}\end{tabular}}}}%
    \put(0.52986636,0.41764721){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\textit{\legendtext{\(\leftarrow\) Label-attributable}}\end{tabular}}}}%
    \put(0.55859249,0.41763483){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{\legendtext{Model-attributable \(\rightarrow\)}}\end{tabular}}}}%
    \put(0.08820257,0.3447214){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{\figtext{FN}}\end{tabular}}}}%
    \put(0.08820257,0.21823648){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{\figtext{FP}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{error_analysis_svg-tex.pdf}}%
    \put(0.17485806,0.05787589){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\legendtext{Incorrect label}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{error_analysis_svg-tex.pdf}}%
    \put(0.17485806,0.02610081){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\legendtext{Pattern without exploit path}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{error_analysis_svg-tex.pdf}}%
    \put(0.61471689,0.05787589){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\legendtext{Misjudged security cue}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{error_analysis_svg-tex.pdf}}%
    \put(0.61471689,0.02610081){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\legendtext{No decisive signal in diff}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/exp1_training_dynamics_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp1_training_dynamics_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.06562805bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63886434)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exp1_training_dynamics_svg-tex.pdf}}%
    \put(0.21245753,0.06888216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exp1_training_dynamics_svg-tex.pdf}}%
    \put(0.28952441,0.06888216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exp1_training_dynamics_svg-tex.pdf}}%
    \put(0.36659131,0.06888216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{exp1_training_dynamics_svg-tex.pdf}}%
    \put(0.44365818,0.06888216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{exp1_training_dynamics_svg-tex.pdf}}%
    \put(0.52072505,0.06888216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{exp1_training_dynamics_svg-tex.pdf}}%
    \put(0.59779198,0.06888216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{exp1_training_dynamics_svg-tex.pdf}}%
    \put(0.67485888,0.06888216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{exp1_training_dynamics_svg-tex.pdf}}%
    \put(0.75192572,0.06888216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{7}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{exp1_training_dynamics_svg-tex.pdf}}%
    \put(0.82899262,0.06888216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{exp1_training_dynamics_svg-tex.pdf}}%
    \put(0.90605952,0.06888216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{9}\end{tabular}}}}%
    \put(0.5592585,0.02222827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Epoch}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{exp1_training_dynamics_svg-tex.pdf}}%
    \put(0.19787818,0.0948412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{exp1_training_dynamics_svg-tex.pdf}}%
    \put(0.19787818,0.20987402){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{exp1_training_dynamics_svg-tex.pdf}}%
    \put(0.19787818,0.3249068){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{exp1_training_dynamics_svg-tex.pdf}}%
    \put(0.19787818,0.43993957){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{exp1_training_dynamics_svg-tex.pdf}}%
    \put(0.19787818,0.55497235){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0.8}\end{tabular}}}}%
    \put(0.13272933,0.36504469){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Eval F1}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{exp1_training_dynamics_svg-tex.pdf}}%
    \put(0.36911487,0.17119339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legt{Message}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{exp1_training_dynamics_svg-tex.pdf}}%
    \put(0.36911487,0.13412508){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legt{\texttt{diff\_c}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{exp1_training_dynamics_svg-tex.pdf}}%
    \put(0.64398958,0.17119339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legt{\texttt{diff}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{exp1_training_dynamics_svg-tex.pdf}}%
    \put(0.64398958,0.13412508){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legt{Msg + \texttt{diff}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/exp2_training_dynamics_cveonly_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp2_training_dynamics_cveonly_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.06562805bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63886434)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.21245753,0.06888216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.28952441,0.06888216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.36659131,0.06888216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.44365818,0.06888216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.52072505,0.06888216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.59779198,0.06888216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.67485888,0.06888216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.75192572,0.06888216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{7}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.82899262,0.06888216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.90605952,0.06888216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{9}\end{tabular}}}}%
    \put(0.5592585,0.02222827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Epoch}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.19787818,0.10317225){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.19787818,0.21635376){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.19787818,0.32953515){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.19787818,0.44271659){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.19787818,0.55589803){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0.8}\end{tabular}}}}%
    \put(0.12439828,0.36921022){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Eval F1}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.4679196,0.25489967){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legt{CB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.4679196,0.21783136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legt{CB++}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.4679196,0.18014375){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legt{UC$_{512}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.4679196,0.14245614){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legt{UC$_{1024}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.74025626,0.25489967){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legt{CT5L}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.74025626,0.21783136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legt{CBART}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.74025626,0.18076306){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legt{Q2.5-C}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{exp2_training_dynamics_cveonly_svg-tex.pdf}}%
    \put(0.74025626,0.14369475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legt{Q3-Next}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/exp3_training_dynamics_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp3_training_dynamics_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.07312012bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6388444)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exp3_training_dynamics_svg-tex.pdf}}%
    \put(0.2124509,0.06888001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exp3_training_dynamics_svg-tex.pdf}}%
    \put(0.3858538,0.06888001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exp3_training_dynamics_svg-tex.pdf}}%
    \put(0.55925668,0.06888001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{exp3_training_dynamics_svg-tex.pdf}}%
    \put(0.7326596,0.06888001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{exp3_training_dynamics_svg-tex.pdf}}%
    \put(0.90606252,0.06888001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{4}\end{tabular}}}}%
    \put(0.55925668,0.02222757){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Epoch}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{exp3_training_dynamics_svg-tex.pdf}}%
    \put(0.19787201,0.10316904){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{exp3_training_dynamics_svg-tex.pdf}}%
    \put(0.19787201,0.21634701){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{exp3_training_dynamics_svg-tex.pdf}}%
    \put(0.19787201,0.32952486){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{exp3_training_dynamics_svg-tex.pdf}}%
    \put(0.19787201,0.44270277){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{exp3_training_dynamics_svg-tex.pdf}}%
    \put(0.19787201,0.55588068){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0.8}\end{tabular}}}}%
    \put(0.1243944,0.3691987){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Eval F1}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{exp3_training_dynamics_svg-tex.pdf}}%
    \put(0.76024233,0.25365318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legt{\ds{1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{exp3_training_dynamics_svg-tex.pdf}}%
    \put(0.76024233,0.21658603){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legt{\ds{2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{exp3_training_dynamics_svg-tex.pdf}}%
    \put(0.76024233,0.17951884){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legt{\ds{3}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{exp3_training_dynamics_svg-tex.pdf}}%
    \put(0.76024233,0.14245169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legt{\ds{4}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{449.21417236bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51799207)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
    \put(0.22111091,0.0118791){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{Added}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
    \put(0.43977561,0.0118791){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{Deleted}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
    \put(0.65844034,0.0118791){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{Context}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
    \put(0.87710507,0.0118791){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{File headers}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
    \put(0.04185086,0.04585647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{0.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
    \put(0.04185086,0.087604){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{0.1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
    \put(0.04185086,0.12935152){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{0.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
    \put(0.04185086,0.17109905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{0.3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
    \put(0.04185086,0.21284657){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{0.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
    \put(0.04185086,0.25452453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{0.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
    \put(0.04185086,0.29634162){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{0.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
    \put(0.04185086,0.33808914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{0.7}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
    \put(0.04185086,0.37983666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{0.8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
    \put(0.04185086,0.42158419){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{0.9}\end{tabular}}}}%
    \put(0.0201769,0.28036668){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Attribution share (upper-tail mean)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
    \put(0.17924634,0.47436032){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legendtext{\texttt{diff}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
    \put(0.17924634,0.4388316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legendtext{$\texttt{diff}_{\texttt{cf}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
    \put(0.17924634,0.4033029){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legendtext{$\texttt{diff}_{\texttt{df}1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
    \put(0.17924634,0.36777418){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legendtext{$\texttt{diff}_{\texttt{df}2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
    \put(0.56264921,0.47436032){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legendtext{Pred. benign (left)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
    \put(0.56264921,0.439313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legendtext{Pred. vulnerable (right)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{qwen3-coder-next-base_violin_by_prediction_tail5_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/rq2-model-context-performance_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rq2-model-context-performance_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{532.10284424bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4386778)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rq2-model-context-performance_svg-tex.pdf}}%
    \put(0.25572696,0.05979297){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\ticktext{0.90}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rq2-model-context-performance_svg-tex.pdf}}%
    \put(0.32223872,0.05979297){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\ticktext{1.00}\end{tabular}}}}%
    \put(0.27235491,0.04062372){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\axtext{PD-S \(\downarrow\)}\end{tabular}}}}%
    \put(0.21871242,0.08667098){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\ticktext{Baseline}\end{tabular}}}}%
    \put(0.21871242,0.12264147){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\ticktext{CodeBERT}\end{tabular}}}}%
    \put(0.21871242,0.15861196){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\ticktext{CodeBERT C++}\end{tabular}}}}%
    \put(0.21871242,0.19458244){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\ticktext{UniXcoder\(_{512}\)}\end{tabular}}}}%
    \put(0.21871242,0.23055295){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\ticktext{UniXcoder\(_{1024}\)}\end{tabular}}}}%
    \put(0.21871242,0.26652344){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\ticktext{CommitBART}\end{tabular}}}}%
    \put(0.21871242,0.30245635){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\ticktext{CodeT5 Large}\end{tabular}}}}%
    \put(0.21871242,0.33846441){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\ticktext{Qwen2.5-Coder 14B}\end{tabular}}}}%
    \put(0.21871242,0.37443491){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\ticktext{Qwen3-Coder-Next 80B}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rq2-model-context-performance_svg-tex.pdf}}%
    \put(0.38628291,0.05979297){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\ticktext{0.20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rq2-model-context-performance_svg-tex.pdf}}%
    \put(0.43949233,0.05979297){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\ticktext{0.40}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rq2-model-context-performance_svg-tex.pdf}}%
    \put(0.49270174,0.05979297){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\ticktext{0.60}\end{tabular}}}}%
    \put(0.43284115,0.04062372){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\axtext{F1 \(\uparrow\)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{rq2-model-context-performance_svg-tex.pdf}}%
    \put(0.57822254,0.05979297){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\ticktext{0.70}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{rq2-model-context-performance_svg-tex.pdf}}%
    \put(0.64473433,0.05979297){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\ticktext{0.80}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{rq2-model-context-performance_svg-tex.pdf}}%
    \put(0.71124607,0.05979297){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\ticktext{0.90}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{rq2-model-context-performance_svg-tex.pdf}}%
    \put(0.77775786,0.05979297){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\ticktext{1.00}\end{tabular}}}}%
    \put(0.67799017,0.04062372){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\axtext{PD-S \(\downarrow\)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{rq2-model-context-performance_svg-tex.pdf}}%
    \put(0.84180199,0.05979297){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\ticktext{0.20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{rq2-model-context-performance_svg-tex.pdf}}%
    \put(0.89501143,0.05979297){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\ticktext{0.40}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{rq2-model-context-performance_svg-tex.pdf}}%
    \put(0.94822082,0.05979297){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\ticktext{0.60}\end{tabular}}}}%
    \put(0.88836023,0.04062372){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\axtext{F1 \(\uparrow\)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{rq2-model-context-performance_svg-tex.pdf}}%
    \put(0.37753994,0.0100427){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{(a) \ds{2} (group-stratified split)}\end{tabular}}}}%
    \put(0.78317523,0.0100427){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{(b) \ds{1} (group-stratified split)}\end{tabular}}}}%
    \put(0.4303872,0.42382597){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\legendtext{\texttt{diff}}\end{tabular}}}}%
    \put(0.50616204,0.42382597){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\legendtext{\texttt{cf}}\end{tabular}}}}%
    \put(0.58193688,0.42382597){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\legendtext{\texttt{df\textsubscript{1}}}\end{tabular}}}}%
    \put(0.65771166,0.42382597){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\legendtext{\texttt{df\textsubscript{2}}}\end{tabular}}}}%
    \put(0.55541569,0.40775088){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\legendtext{increasing context}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/temporal_sensitivity_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'temporal_sensitivity_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.04374695bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69962757)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{temporal_sensitivity_svg-tex.pdf}}%
    \put(0.2636865,0.19852799){\rotatebox{45}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{2015-09}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{temporal_sensitivity_svg-tex.pdf}}%
    \put(0.35147354,0.198528){\rotatebox{45}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{2016-05}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{temporal_sensitivity_svg-tex.pdf}}%
    \put(0.43926056,0.19852799){\rotatebox{45}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{2016-12}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{temporal_sensitivity_svg-tex.pdf}}%
    \put(0.5270476,0.19852799){\rotatebox{45}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{2017-06}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{temporal_sensitivity_svg-tex.pdf}}%
    \put(0.61483461,0.198528){\rotatebox{45}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{2017-12}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{temporal_sensitivity_svg-tex.pdf}}%
    \put(0.70262163,0.19852798){\rotatebox{45}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{2018-08}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{temporal_sensitivity_svg-tex.pdf}}%
    \put(0.79040869,0.19852801){\rotatebox{45}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{2019-12}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{temporal_sensitivity_svg-tex.pdf}}%
    \put(0.87819571,0.19852799){\rotatebox{45}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{2020-08}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{temporal_sensitivity_svg-tex.pdf}}%
    \put(0.96598272,0.198528){\rotatebox{45}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{2020-11}\end{tabular}}}}}%
    \put(0.59873984,0.05472438){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Test set midpoint}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{temporal_sensitivity_svg-tex.pdf}}%
    \put(0.19789622,0.21782271){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{temporal_sensitivity_svg-tex.pdf}}%
    \put(0.19789622,0.28788841){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{temporal_sensitivity_svg-tex.pdf}}%
    \put(0.19789622,0.35795407){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{temporal_sensitivity_svg-tex.pdf}}%
    \put(0.19789622,0.42801974){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{temporal_sensitivity_svg-tex.pdf}}%
    \put(0.19789622,0.4980854){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0.8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{temporal_sensitivity_svg-tex.pdf}}%
    \put(0.19789622,0.56815106){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{1.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{temporal_sensitivity_svg-tex.pdf}}%
    \put(0.33337022,0.64567907){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legt{Test F1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{temporal_sensitivity_svg-tex.pdf}}%
    \put(0.33337022,0.60860738){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legt{Test PD-S}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{temporal_sensitivity_svg-tex.pdf}}%
    \put(0.56657287,0.64567907){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legt{JSD (train{\textrightarrow}test)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{temporal_sensitivity_svg-tex.pdf}}%
    \put(0.56657287,0.60860738){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\legt{Test vul. rate}\end{tabular}}}}%
  \end{picture}%
\endgroup%

